Separating Memory and Workflow Effects in Predicting Individual Answers

Language agents choose what to remember about a person and how to use that memory. We separate these choices when predicting a person's unseen answer to an interview question. On 1,768 tasks from 188 people, a concrete memory from a verified interview prefix outscores a trait description by 0.0158 (95% interval [0.0044, 0.0271]). Crossing both memories with one-shot generation and three-answer fusion, fusion lowers concrete-memory scores by 0.0123 ([-0.0189, -0.0056]); prompted and trained selectors do not detectably beat a random candidate, and one call on the longer, unrewritten record outscores every memory condition. At matched context budgets, OwnWords, one call on the person's BM25-ranked sentences, outperforms the written memory on 500 people outside the benchmark (+0.0127, [+0.0037, +0.0217]; an earlier held-out test was inconclusive) and across four budgets on 300 people (mean +0.0218, [+0.0138, +0.0298]), but does not detectably outperform recency truncation; these comparisons do not isolate verbatim wording. On a survey benchmark it predicts ordinal answers more closely than the memory but is not more accurate on exact choices (less accurate in one of two screener samples). Interview scores use a model-based content rubric without human ratings, and all benchmark and some confirmation participants were seen during development.

==> forest_figure.tex <==
\begin{tikzpicture}[x=0.86cm,y=1cm,font=\small]
  \node[anchor=east,inner sep=1pt] at (-0.15,-0.000) {Concrete: fusion $-$ one-shot (primary)};
  \draw[very thick,black] (5.603,-0.000) -- (6.576,-0.000);
  \draw[very thick,black] (5.603,-0.090) -- (5.603,0.090);
  \draw[very thick,black] (6.576,-0.090) -- (6.576,0.090);
  \fill[black] (6.035,-0.055) rectangle (6.145,0.055);
  \node[anchor=east,inner sep=1pt] at (-0.15,-0.540) {Trait: fusion $-$ one-shot};
  \draw[thick,black!62] (6.361,-0.540) -- (7.286,-0.540);
  \draw[thick,black!62] (6.361,-0.630) -- (6.361,-0.450);
  \draw[thick,black!62] (7.286,-0.630) -- (7.286,-0.450);
  \fill[black!62] (6.825,-0.540) circle (1.5pt);
  \node[anchor=east,inner sep=1pt] at (-0.15,-1.080) {Concrete: fusion $-$ selection};
  \draw[thick,black!62] (5.882,-1.080) -- (6.854,-1.080);
  \draw[thick,black!62] (5.882,-1.170) -- (5.882,-0.990);
  \draw[thick,black!62] (6.854,-1.170) -- (6.854,-0.990);
  \fill[black!62] (6.368,-1.080) circle (1.5pt);
  \node[anchor=east,inner sep=1pt] at (-0.15,-1.620) {Trait: fusion $-$ selection};
  \draw[thick,black!62] (6.629,-1.620) -- (7.436,-1.620);
  \draw[thick,black!62] (6.629,-1.710) -- (6.629,-1.530);
  \draw[thick,black!62] (7.436,-1.710) -- (7.436,-1.530);
  \fill[black!62] (7.034,-1.620) circle (1.5pt);
  \node[anchor=east,inner sep=1pt] at (-0.15,-2.160) {Fusion: concrete $-$ trait};
  \draw[thick,black!62] (6.518,-2.160) -- (8.059,-2.160);
  \draw[thick,black!62] (6.518,-2.250) -- (6.518,-2.070);
  \draw[thick,black!62] (8.059,-2.250) -- (8.059,-2.070);
  \fill[black!62] (7.284,-2.160) circle (1.5pt);
  \node[anchor=east,inner sep=1pt] at (-0.15,-2.700) {Interaction $\gamma$};
  \draw[thick,black!62] (5.581,-2.700) -- (6.922,-2.700);
  \draw[thick,black!62] (5.581,-2.790) -- (5.581,-2.610);
  \draw[thick,black!62] (6.922,-2.790) -- (6.922,-2.610);
  \fill[black!62] (6.256,-2.700) circle (1.5pt);
  \node[anchor=east,inner sep=1pt] at (-0.15,-3.240) {Concrete fusion $-$ whole record};
  \draw[thick,black!62] (3.534,-3.240) -- (4.919,-3.240);
  \draw[thick,black!62] (3.534,-3.330) -- (3.534,-3.150);
  \draw[thick,black!62] (4.919,-3.330) -- (4.919,-3.150);
  \fill[black!62] (4.229,-3.240) circle (1.5pt);
  \node[anchor=east,inner sep=1pt] at (-0.15,-3.780) {Concrete fusion $-$ current dialogue};
  \draw[thick,black!62] (0.522,-3.780) -- (2.383,-3.780);
  \draw[thick,black!62] (0.522,-3.870) -- (0.522,-3.690);
  \draw[thick,black!62] (2.383,-3.870) -- (2.383,-3.690);
  \fill[black!62] (1.455,-3.780) circle (1.5pt);
  \draw[dashed,black!45] (6.992,0.420) -- (6.992,-4.200);
  \draw[black!55] (0,-4.200) -- (9.200,-4.200);
  \draw[black!55] (1.104,-4.200) -- (1.104,-4.300) node[below,inner sep=2pt,font=\scriptsize] {-0.08};
  \draw[black!55] (2.576,-4.200) -- (2.576,-4.300) node[below,inner sep=2pt,font=\scriptsize] {-0.06};
  \draw[black!55] (4.048,-4.200) -- (4.048,-4.300) node[below,inner sep=2pt,font=\scriptsize] {-0.04};
  \draw[black!55] (5.520,-4.200) -- (5.520,-4.300) node[below,inner sep=2pt,font=\scriptsize] {-0.02};
  \draw[black!55] (6.992,-4.200) -- (6.992,-4.300) node[below,inner sep=2pt,font=\scriptsize] {+0.00};
  \draw[black!55] (8.464,-4.200) -- (8.464,-4.300) node[below,inner sep=2pt,font=\scriptsize] {+0.02};
  \node[font=\scriptsize,anchor=north] at (4.600,-4.700) {difference in normalized content score (negative favours the comparator)};
\end{tikzpicture}

